Circuit Cutting with Non-Maximally Entangled States

Distributed quantum computing combines the computational power of multiple devices to overcome the limitations of individual devices. Circuit cutting techniques enable the distribution of quantum computations through classical communication. These techniques involve partitioning a quantum circuit into smaller subcircuits, each containing fewer qubits. The original circuit's outcome can be replicated by executing these subcircuits on separate devices and combining their results. However, the number of shots required to achieve a fixed result accuracy with circuit cutting grows exponentially with the number of cuts, posing significant costs. In contrast, quantum teleportation allows the distribution of quantum computations without an exponential increase in shots. Nevertheless, each teleportation procedure requires a pre-shared pair of maximally entangled qubits for transmitting a quantum state, and non-maximally entangled qubits cannot be used for this purpose. To address this, we propose a novel circuit cutting technique that leverages non-maximally entangled qubit pairs, effectively reducing the cost associated with circuit cutting. By considering the degree of entanglement in the pre-shared qubit pairs, our technique provides a continuum between existing circuit cutting methods and quantum teleportation, adjusting the cost of circuit cutting accordingly.

==> figures/cut_with_entanglement3.tex <==
\[
    \begin{quantikz}[column sep=3pt, align equals at = 1]
    	\qw & \qw & \qw & \qw & \qw & \qw & \qw
    \end{quantikz}
    =
    \underbrace{
    \left[
    \rule{0cm}{1cm}
    \begin{quantikz}[column sep=3pt, align equals at = 2]
    	 & \qw & \ctrl{1}\gategroup[2,steps=4,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=above,anchor=north,yshift=0.25cm}]{Sender} & \gate{H} & & \meter{} \wire[d][2]{c}  \\
    	\lstick[2]{$\ket{\Phi^k}$} & \qw  & \targ{} & \qw & \meter{} \wire[d][1]{c} \\
    	& \qw & \qw\gategroup[1,steps=4,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=below, anchor=north,yshift=-0.2cm}]{Receiver} & \qw & \gate{X} & \gate{Z} & \qw &
    \end{quantikz}
    \right]}_{\textstyle =:\mathcal{E}_{\text{tele}}}
    + c
    \underbrace{
    \left[
    \rule{0cm}{1cm}
    \begin{quantikz}[column sep=3pt]
    	& \qw & \gate{H}\gategroup[1,steps=2,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=above,anchor=north,yshift=0.25cm}]{Sender} & \meter{}  \wire[d][1]{c}\\
        \setwiretype{n} & & \lstick{$\ket{0}$}  & \gate{X} \setwiretype{q} \gategroup[1,steps=2,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=below, anchor=north,yshift=-0.2cm}]{Receiver}& \gate{H} & \qw & \qw
    \end{quantikz}
    \right]}_{\textstyle =:\mathcal{E}_{\text{comp1}}}
    - c
    \underbrace{
    \left[
    \begin{quantikz}[column sep=3pt]
    	& \qw & \gate{S}\gategroup[1,steps=3,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=above,anchor=north,yshift=0.25cm}]{Sender}  & \gate{H} & \meter{}  \wire[d][1]{c}\\
        \setwiretype{n} & & & \lstick{$\ket{0}$}  & \gate{X} \setwiretype{q} \gategroup[1,steps=3,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=below, anchor=north,yshift=-0.2cm}]{Receiver}& \gate{H} & \gate{S} & \qw & \qw
    \end{quantikz}
    \right]}_{\textstyle =:\mathcal{E}_{\text{comp2}}}
\]

==> figures/teleportation_circuit.tex <==
\[
    \begin{quantikz}[column sep=3pt, align equals at = 1]
    	\lstick{$\ket{\psi}$} & \qw  & \ctrl{1}\gategroup[2,steps=4,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=above,anchor=north,yshift=0.25cm}]{Sender} & \gate{H} & & \meter{} \wire[d][2]{c}  \\
    	\lstick[2]{$\ket{\Phi^{+}}$} & \qw & \targ{} & \qw & \meter{} \wire[d][1]{c} \\
    	& \qw & \qw \gategroup[1,steps=4,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=below, anchor=north,yshift=-0.2cm}]{Receiver} & \qw & \gate{X} & \gate{Z} & \qw &\rstick{$\ket{\psi}$} 
    \end{quantikz}
\]

==> figures/wire_cut_harada2.tex <==



\[
    \begin{quantikz}[column sep=3pt, align equals at = 1]
    	\qw & \qw & \qw & \qw & \qw & \qw & \qw
    \end{quantikz}
    =
    \left[
    \rule{0cm}{1.45cm}
    \begin{quantikz}[column sep=3pt]
    	& \qw & \gate{H}\gategroup[1,steps=2,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=above,anchor=north,yshift=0.25cm}]{Sender} & \meter{}  \wire[d][1]{c}\\
        \setwiretype{n} & & \lstick{$\ket{0}$}  & \gate{X} \setwiretype{q} \gategroup[1,steps=2,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=below, anchor=north,yshift=-0.2cm}]{Receiver}& \gate{H} & \qw & \qw
    \end{quantikz}  
    \right]
    +
    \left[
    \rule{0cm}{1.45cm}
    \begin{quantikz}[column sep=3pt]
    	& \qw & \gate{S^\dagger}\gategroup[1,steps=3,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=above,anchor=north,yshift=0.25cm}]{Sender}  & \gate{H} & \meter{}  \wire[d][1]{c}\\
        \setwiretype{n} & & & \lstick{$\ket{0}$}  & \gate{X} \setwiretype{q} \gategroup[1,steps=3,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=below, anchor=north,yshift=-0.2cm}]{Receiver}& \gate{H} & \gate{S} & \qw & \qw
    \end{quantikz}
    \right]
    -
    \left[
    \rule{0cm}{1.45cm}
    \begin{quantikz}[column sep=3pt]
    	& \qw & \meter{}\gategroup[1,steps=1,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=above,anchor=north,yshift=0.25cm}]{Sender} \wire[d][1]{c}\\
         \lstick{$\ket{0}$} & & \gate{X} \setwiretype{q} \gategroup[1,steps=2,style={dashed,rounded corners,fill=gray!20, inner xsep=0pt, inner ysep=0pt},background, label style={label position=below, anchor=north,yshift=-0.2cm}]{Receiver}& \gate{X} & \qw & \qw
    \end{quantikz}  
    \right]
\]
